Sim-To-Real Transfer for Visual Reinforcement Learning of Deformable Object Manipulation for Robot-Assisted Surgery

Automation holds the potential to assist surgeons in robotic interventions, shifting their mental work load from visuomotor control to high level decision making. Reinforcement learning has shown promising results in learning complex visuomotor policies, especially in simulation environments where many samples can be collected at low cost. A core challenge is learning policies in simulation that can be deployed in the real world, thereby overcoming the sim-to-real gap. In this work, we bridge the visual sim-to-real gap with an image-based reinforcement learning pipeline based on pixel-level domain adaptation and demonstrate its effectiveness on an image-based task in deformable object manipulation. We choose a tissue retraction task because of its importance in clinical reality of precise cancer surgery. After training in simulation on domain-translated images, our policy requires no retraining to perform tissue retraction with a 50% success rate on the real robotic system using raw RGB images. Furthermore, our sim-to-real transfer method makes no assumptions on the task itself and requires no paired images. This work introduces the first successful application of visual sim-to-real transfer for robotic manipulation of deformable objects in the surgical field, which represents a notable step towards the clinical translation of cognitive surgical robotics.

==> plots/gan_images.tex <==
\newdimen\floorY
\newdimen\ceilY
\newdimen\imageCeilY
\begin{figure*}
    \centering
    \vspace{1.5mm}
    \begin{tikzpicture}[align=center]
        % simulation images
        \node[anchor=south west] (sim0) at (0, 6) {\includegraphics[height=2.0cm]{images/gan/sim_0030.png}};
        \node[anchor=south west, below = 0 of sim0] (sim1) {\includegraphics[height=2.0cm]{images/gan/sim_0080.png}};
        \node[anchor=south west, below = 0 of sim1] (sim2) {\includegraphics[height=2.0cm]{images/gan/sim_0120.png}};
        \node[anchor=south, text depth=0pt, above = 0 of sim0] (text) {\large Simulation};
        \pgfextracty{\floorY}{\pgfpointanchor{sim2}{south}}
        \pgfextracty{\ceilY}{\pgfpointanchor{text}{north}}
        \pgfextracty{\imageCeilY}{\pgfpointanchor{sim0}{north}}
        
        % CycleGAN images
        \node[anchor=south west, right = 0 of sim0] (cg0) {\includegraphics[height=2.0cm]{images/gan/cg_1651226666_0030.png}};
        \node[anchor=south west, below = 0 of cg0] (cg1) {\includegraphics[height=2.0cm]{images/gan/cg_1651226666_0080.png}};
        \node[anchor=south west, below = 0 of cg1] {\includegraphics[height=2.0cm]{images/gan/cg_1651226666_0120.png}};
        \node[anchor=south, text depth=0pt, above = 0 of cg0] {\large CycleGAN};
        
        % CUT images
        \node[anchor=south west, right = 0 of cg0] (cut0) {\includegraphics[height=2.0cm]{images/gan/cut_1649972850_0030.png}};
        \node[anchor=south west, below = 0 of cut0] (cut1) {\includegraphics[height=2.0cm]{images/gan/cut_1649972850_0080.png}};
        \node[anchor=south west, below = 0 of cut1] (cut2) {\includegraphics[height=2.0cm]{images/gan/cut_1649972850_0120.png}};
        \node[anchor=south text depth=0pt, above = 0 of cut0] {\large CUT};
    
        
        % DCL images
        \node[anchor=south west, right = 0 of cut0] (dcl0) {\includegraphics[height=2.0cm]{images/gan/dcl_1649972301_0030.png}};
        \node[anchor=south west, below = 0 of dcl0] (dcl1) {\includegraphics[height=2.0cm]{images/gan/dcl_1649972301_0080.png}};
        \node[anchor=south west, below = 0 of dcl1] {\includegraphics[height=2.0cm]{images/gan/dcl_1649972301_0120.png}};
        \node[anchor=south text depth=0pt, above = 0 of dcl0] {\large DCL};
    
        
        % Real images
        \node[anchor=south west, right = 0 of dcl0] (real0) {\includegraphics[height=2.0cm]{images/gan/train_B_000504.png}};
        \node[anchor=south west, below = 0 of real0] (real1) {\includegraphics[height=2.0cm]{images/gan/train_B_000830.png}};
        \node[anchor=south west, below = 0 of real1] (real2) {\includegraphics[height=2.0cm]{images/gan/train_B_001190.png}};
        \node[anchor=south text depth=0pt, above = 0 of real0] {\large Real};
        
        % Highlight
        %\draw[step=0.5,black,thin] (0, \floorY) grid (17, \ceilY);
        \node[anchor=north west] (highlight cut) at (11.5, \imageCeilY) {\includegraphics[height=2.5cm]{images/gan/cut_cropped.png}};
        \node[anchor=south west] (highlight dcl) at (11.5, \floorY) {\includegraphics[height=2.5cm]{images/gan/dcl_cropped.png}};
        \node[anchor=west] (highlight sim) at (14.3, 5) {\includegraphics[height=2.5cm]{images/gan/sim_cropped.png}};
        
        % Arrows
        \draw[->, line width=1pt] (highlight sim.north) -- node[above, shift={(0.5, 0.0)}] {\large CUT} (highlight cut.east);
        \draw[->, line width=1pt] (highlight sim.south) -- node[below, shift={(0.5, 0.0)}] {\large DCL} (highlight dcl.east);
        
        % Separation
        \draw[dashed, line width = 1pt] (11.35, \ceilY) -- (11.35, \floorY);
        \node[anchor=north, below = 0 of cut2] {(a)};
        \node[anchor=north, below = 0 of highlight dcl.south east] {(b)};

    \end{tikzpicture}
    \caption{Images from simulation and their translations by CycleGAN, CUT, and DCL, as well as real images (a) and a magnified view (b) on Simulation, CUT, and DCL images from the second row of (a).}
    \label{fig:ui2i}
\end{figure*}

==> plots/learning_curve.tex <==
% globalStep	step	workspace	collision	distanceEnd	phase	distanceGrasp	return length
\begin{figure}[tb]
       \parbox{\columnwidth}{
         \vspace{1.6mm}
         \begin{tikzpicture}
                \begin{axis}[
                        axis x line=bottom,
                        axis y line=middle,
                        axis line style={-},
                        x label style={at={(axis description cs:0.5,-0.1)},anchor=north},
                        y label style={at={(axis description cs:-0.1,0.5)},rotate=90,anchor=south},
                        xlabel={\small Total Environment Steps},
                        ylabel={\small Return},
                        grid = major,
                        grid style={dashed, black!30},
                        xmax=4300000,
                        width=0.95\columnwidth,
                        height=0.5\columnwidth,
                        yticklabel style = {font=\scriptsize,xshift=0.5ex},
                        xticklabel style = {font=\scriptsize,yshift=0.5ex},
                        every x tick scale label/.style={at={(1,-0.1)},xshift=1pt,anchor=north,inner sep=0pt}
                     ]
                    \draw (axis description cs:0,1) -- (axis description cs:1,1);
                    \addplot[smooth, no markers, black, thick, tension=0.1] table[x=globalStep, y=return, col sep=comma] {plots/learningData.csv};
                    \label{return_plot}
                    \begin{scope}[on background layer]
                        \fill[TO,opacity=0.3] ({rel axis cs:0,0}) rectangle ({rel axis cs:0.04,1});
                        \fill[PS,opacity=0.3] ({rel axis cs:0.04,0}) rectangle ({rel axis cs:0.23,1});
                        \fill[FS,opacity=0.3] ({rel axis cs:0.23,0}) rectangle ({rel axis cs:1,1});
                    \end{scope}
                \end{axis}
                
                
                \begin{axis}[
                        axis x line=bottom,
                        axis y line=right,
                        axis line style={-},
                        xmax=4300000,
                        x label style={opacity=0},
                        y label style={at={(axis description cs:1.14,0.5)},rotate=0,anchor=south},
                        xlabel={},
                        ylabel={\small Steps},
                        enlarge y limits=true,
                        width=0.95\columnwidth, 
                        height=0.5\columnwidth,
                        legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.6)}, anchor=east, nodes={scale=0.8, transform shape}, draw=none},
                        yticklabel style = {font=\scriptsize,xshift=-0.5ex},
                        xticklabel style = {opacity=0},
                     ]
                    \addplot[smooth, no markers, purple, thick, dash dot] table[x=globalStep,y=length,col sep=comma] {plots/learningData.csv};
                    \addlegendentry{\small{episode length}}
                    \addplot[smooth, no markers, OliveGreen, thick, dashed] table[x=globalStep,y=collision,col sep=comma] {plots/learningData.csv};
                    \addlegendentry{\small{steps in collision}}
                    \addplot[smooth, no markers, blue, thick, dotted] table[x=globalStep,y=workspace,col sep=comma] {plots/learningData.csv};
                    \addlegendentry{\small{steps in workspace violation}}
                    \addlegendimage{/pgfplots/refstyle=return_plot}\addlegendentry{\small{episode return}}
                \end{axis}
                
            \end{tikzpicture}
       }
       \caption{Smoothed learning curves for a training run of $\pi_g$. Average episode return, episode length, and steps in collision and workspace violation are shown over total steps in the learning environment. Three phases are identifiable during learning: when the agent is predominantly learning to grasp (\textcolor{TO}{purple}), when it is learning to retract (\textcolor{PS}{blue}), and when it is mainly optimizing to reduce episode length and collisions (\textcolor{FS}{green}).}
       \label{fig:learning_curve}
\end{figure}

==> plots/overview.tex <==
\begin{figure}[tb]
    \parbox{\columnwidth}{
        \vspace{1.5mm}
        \centering
        \begin{tikzpicture}
        
        % Header
        \draw [line width=1pt, dashed] (0, -2) -- (0, 3.2);
        \node (training) [anchor=center] at (-2, 3) {\Large Training};
        \node (evaluation) [anchor=center] at (2, 3) {\Large Evaluation};
        
        % Policies
        \node (policy training) at (-3, -2) {\Large $\pi$};
        \node (policy evaluation) at (3, -2) {\Large $\pi$};
        
        % Images
        \node (sim image) at (-1, 0) {\includegraphics[width=1.3cm]{images/gan/sim_0120.png}};
        \node (real image) at (1, 2) {\includegraphics[width=1.3cm]{images/gan/train_B_001190.png}};
        \node (trans image) at (-1, 2) {\includegraphics[width=1.3cm]{images/gan/dcl_1649972301_0120.png}};
        
        % Actions
        \node (delta x train) at (-1, -1.5) {$\Delta(x, y, z)$};
        \node (delta x eval) at (1, -1.5) {$\Delta(x, y, z)$};
        
        % SOFA
        \node (sofa) [draw, line width=1pt] at (-3, -1) {\includegraphics[width=1cm]{images/schei2.png}};
        \node (simulation) at (-3, -0.43) {\large Simulation};

        % GAN
        \draw [line width=1pt] (-3.5, 0.5) rectangle (-3.4, 1.5);
        \draw [line width=1pt] (-3.3, 0.7) rectangle (-3.2, 1.3);
        \node (G) at (-3.05, 1.5) {\large G};
        \draw [line width=1pt] (-3.1, 0.9) rectangle (-3.0, 1.1) node[fitting node] (gan) {};
        \draw [line width=1pt] (-2.9, 0.7) rectangle (-2.8, 1.3);
        \draw [line width=1pt] (-2.7, 0.5) rectangle (-2.6, 1.5);
        
        % Real System
        \node (real system) at (3.0, 0) {\includegraphics[width=1.5cm]{images/schei3.png}};
        \node (robot name) at (3.0, 1.15) {\large dVRK};

        % Training arrows
        \draw [->, line width=1pt] (G.north) -- (\the\tikz@lastxsaved, 2.6) -- ++(-1.2, 0) -- (\the\tikz@lastxsaved, -2) -- (policy training.west);
        \draw [->, line width=1pt] (policy training.north) -- (sofa.south);
        \draw [->, line width=1pt] (simulation.north) -- ++(0, 0.7);
        
        \draw [line width=1pt, dotted] (sim image.west) -- node[above] {$o_s$} (-3, \the\tikz@lastysaved);
        \draw [line width=1pt, dotted] (trans image.west) -- node[above] {$\hat{o}_r$} (-3, \the\tikz@lastysaved);
        \draw [line width=1pt, dotted] (delta x train.west) -- node[below] {$a$} (-3, \the\tikz@lastysaved);
        
        % Evaluation arrows
        \draw [->, line width=1pt] (policy evaluation.north) -- (real system.south);
        \draw [->, line width=1pt] (robot name.north) -- (\the\tikz@lastxsaved, 2.6) -- ++(1.2, 0) -- (\the\tikz@lastxsaved, -2) -- (policy evaluation.east);
        
        \draw [line width=1pt, dotted] (real image.east) -- node[above] {$o_r$} (3, \the\tikz@lastysaved);
        \draw [line width=1pt, dotted] (delta x eval.east) -- node[below] {$a$} (3, \the\tikz@lastysaved);
        \end{tikzpicture}
    }
    \caption{Overview of training and evaluation settings. A policy $\pi$ is trained in simulation on translated observations $\hat{o}_r = G(o_s)$. During evaluation on the robotic system, the policy receives real image observations $o_r$. The actions $a$ of the policy are deltas in the gripper's Cartesian coordinates to solve a tissue retraction task.}
    \label{fig:training}
\end{figure}

==> plots/scenarios.tex <==
\newdimen\policyGEastX
\newdimen\policyGEastY
\newdimen\simulationWestX

\tikzset{every edge quotes/.style =
          { fill = white,
            execute at begin node = $,
            execute at end node   = $  }}
            
\begin{figure}[tb]
    \parbox{\columnwidth}{
        \vspace{1.6mm}
        \centering
        \begin{tikzpicture}
        
        %policies
        \node [draw, line width=1pt, minimum width=1.5cm] (policy_s) at (-1, 1.5) {\large $\pi_s$};
        \node [draw, line width=1pt, minimum width=1.5cm] (policy_g) at (4, 1.5) {\large $\pi_g$};
        
        %domains
        \node [draw, line width=1pt] (reality) at (4, 0) {\large Reality};
        \node [draw, line width=1pt] (simulation) at (-1, 0) {\large Simulation};

        %gan node
        \node [draw, line width=1pt] (gan) at (4, -1.5) {\large G};
        
        \pgfextractx{\policyGEastX}{\pgfpointanchor{policy_g}{east}}
        \pgfextracty{\policyGEastY}{\pgfpointanchor{policy_g}{east}}
        \pgfextractx{\simulationWestX}{\pgfpointanchor{simulation}{west}}
        
        %observations
        \draw [PS, ->, line width=1pt, dashed] (simulation.north) to ["o_s"] (policy_s.south);
        \draw [TS, ->, line width=1pt, dash dot] (simulation.south east) to ["o_s"] (gan.north west);
        \draw [FS, ->, line width=1pt] (reality.south) to ["o_r"] (gan.north);
        \draw [TO, ->, line width=1pt, dotted] ([xshift=10pt]reality.south) -- ++(0.0, -0.5) to ["o_r"] ++(1.0, 0.0) -- ++(0.0, 2.15) -- (\policyGEastX, \the\tikz@lastysaved);

        %actions
        \draw [PS, ->, line width=1pt, dashed] (policy_s.south east) to ["a"] (reality.north west);
        \draw [TS, ->, line width=1pt, dash dot] ([xshift=-10pt]policy_g.south) to ["a"] ([xshift=-10pt]reality.north);
        \draw [FS, ->, line width=1pt] (policy_g.south) to ["a"] (reality.north);
        \draw [TO, ->, line width=1pt, dotted] ([xshift=10pt]policy_g.south) to ["a"] ([xshift=10pt]reality.north);
        
        %gan
        \path ([yshift=6pt, xshift=5pt]gan.east) -- node[FS] (text) {$G(o_r)$} ++(1.0, 0.0);
        \draw [FS, ->, line width=1pt] ([yshift=6pt]gan.east) -- (text.west) (text.east) -- ++(0.1, 0.0) -- (\the\tikz@lastxsaved, \policyGEastY) -- ([yshift=0pt]policy_g.east);
        \path ([yshift=-6pt, xshift=5pt]gan.east) -- node[TS] (text2) {$G(o_s)$} ++(1.0, 0.0);
        \draw [TS, ->, line width=1pt, dash dot] ([yshift=-6pt]gan.east) -- (text2.west) (text2.east) -- ++(0.3, 0.0) -- ++(0.0, 3.4) -- (\policyGEastX, \the\tikz@lastysaved);

        %states
        \draw [PS, ->, line width=1pt, dashed] ([yshift=4pt]reality.west) to ["z"] ([yshift=4pt]simulation.east);
        \draw [TS, ->, line width=1pt, dash dot] ([yshift=-4pt]reality.west) to ["z"] ([yshift=-4pt]simulation.east);
        
        %legend
        \node (scenario 1) [anchor=west, xshift=10pt] at (-2.2, -1.0) {$\pi_s(O_s)$};
        \draw [PS, line width=1.5pt, dashed] (scenario 1.west)+(-0.3,0.0) to (scenario 1.west)+(-0.1,0.0);
        
        \node (scenario 2) [anchor=west, xshift=10pt] at (-0.5, -1.0) {$\pi_g(G(O_s))$};
        \draw [TS, line width=1.5pt, dash dot] (scenario 2.west)+(-0.3,0.0) to (scenario 2.west)+(-0.1,0.0);
        
        \node (scenario 3) [anchor=west, xshift=10pt] at (-2.2, -1.5) {$\pi_g(O_r)$};
        \draw [TO, line width=1.5pt, dotted] (scenario 3.west)+(-0.3,0.0) to (scenario 3.west)+(-0.1,0.0);
        
        \node (scenario 4) [anchor=west, xshift=10pt] at (-0.5, -1.5) {$\pi_g(G(O_r))$};
        \draw [FS, line width=1.5pt] (scenario 4.west)+(-0.3,0.0) to (scenario 4.west)+(-0.1,0.0);
        
        \end{tikzpicture}
    }
    \caption{Illustrated data flow for the four sim-to-real evaluation scenarios. All policy actions $a$ are executed on the real robot. For scenarios $\pi_s(O_s)$ and $\pi_g(G(O_s))$ the simulation is updated with the real robot states $s$ to generate observations $o_s$ from simulation. Scenarios $\pi_g(O_r)$ and $\pi_g(G(O_r))$ receive observations $o_r$ from the real system.}
    \label{fig:scenarios}
\end{figure}

==> plots/starting_positions.tex <==
\def\layerOneColors{{
"FS",
"FS",
"TO",
"TO",
"FS",
"FS",
"FS",
"TS",
"FS",
"FS",
"TS",
"FS",
"FS",
"TS",
"TS",
"TS"
}}

\def\layerTwoColors{{
"TO",
"FS",
"PS",
"TO",
"FS",
"FS",
"TS",
"PS",
"TS",
"FS",
"PS",
"FS",
"FS",
"FS",
"TS",
"TS"
}}

\begin{figure}[tb]
    \parbox{\columnwidth}{
        \vspace{1.5mm}
        \resizebox{\columnwidth}{!}{
        \begin{tikzpicture}[node distance=0.1]
            \foreach \x in {0,...,3}
                \foreach \y in {0,...,3} 
                    {
                        \pgfmathsetmacro{\colorIndex}{int(\x * 4 + \y )};
                        \pgfmathsetmacro{\currentColorLayerOne}{\layerOneColors[\colorIndex]};
                        \pgfmathsetmacro{\currentColorLayerTwo}{\layerTwoColors[\colorIndex]};
                        \pgfmathsetmacro{\layerOneIndex}{int(\colorIndex + 1)};
                        \pgfmathsetmacro{\layerTwoIndex}{int(\colorIndex + 17)};
                        \draw [fill=\currentColorLayerOne, rounded corners=0.1mm] (\x,\y) -- (\x+1,\y+1) -- (\x,\y+1) -- cycle;                        
                        \draw [pattern=dots, pattern color=black ,rounded corners=0.1mm] (\x,\y) -- (\x+1,\y+1) -- (\x,\y+1) -- cycle;
                        \draw [rounded corners=0.1mm, fill=\currentColorLayerTwo] (\x,\y) -- (\x+1,\y) -- (\x+1,\y+1) -- cycle;
                        \node (T\layerOneIndex) [anchor=center] at ({(3*\x + 1)/3}, {(3*\y + 2)/3}) {};
                        \node (T\layerTwoIndex) [anchor=center] at ({(3*\x + 2)/3}, {(3*\y + 1)/3}) {};
                    } 
            
            \draw[->] (-0.2, 4) -- (-0.2, -0.2);
            \node [anchor=south east] at (-0.2, -0.3) {\footnotesize y\ [mm]};
            \foreach \z [count=\zi from 0] in {-86.0, -39.3, 7.3, 54.0}
                {
                    \node [anchor=east] at (-0.15, 3.5 - \zi) {\tiny \z};
                    \draw (-0.25, 3.5 - \zi) -- (-0.2, 3.5 - \zi);
                }
            
            \draw[->] (0.0, -0.2) -- (4.2, -0.2);
            \node [anchor=west] at (4.2, -0.2) {\footnotesize x\ [mm]};
            \foreach \x [count=\xi from 0] in {-50.0, -16.7, 16.7, 50.0}
                {
                    \node [anchor=north] at (\xi + 0.5, -0.15) {\tiny \x};
                    \draw (\xi + 0.5, -0.2) -- (\xi + 0.5, -0.25);
                }

            \draw [pattern=dots, pattern color=black] (4.2,0) -- (6.2,1) -- (4.2,1) -- (4.2,0);
            \node [fill=white, inner sep=0.1,outer sep=0.1] (Y1) [anchor=center] at ({(2*4.2+6.2)/3-0.05}, {(2*1)/3+0.05}) {\tiny $z=60$ mm};
            \draw (4.2,0) -- (6.2,0) -- (6.2,1) -- (4.2,1) -- (4.2,0) -- (6.2,1);
        
            \node (Y2) [anchor=center] at ({(4.2+2*6.2)/3+0.05}, {(1)/3-0.05}) {\tiny $z=70$ mm};
            
            \node (legend) at (4.5, 4) {};
            
            \node (A) [below of=legend, anchor=north west] {\small time out};
            \draw [fill=TO] (A.south west)+(-0.3,0.1) rectangle (A.north west)+(-0.1,0.0);
            
            \node (B) [below = of A.south west, anchor=north west] {\small tissue stress};
            \draw [fill=TS] (B.south west)+(-0.3,0.1) rectangle (B.north west)+(-0.1,0.0);
            
            \node (C) [below = of B.south west, anchor=north west] {\small partial success};
            \draw [fill=PS] (C.south west)+(-0.3,0.13) rectangle (C.north west)+(-0.1,0.0);
            
            \node (D) [below = of C.south west, anchor=north west] {\small full success};
            \draw [fill=FS] (D.south west)+(-0.3,0.1) rectangle (D.north west)+(-0.1,0.0);
            
            \node (E) [below = of D.south west, anchor=north west] {\small grasping point};
            \draw [fill=blue, draw=none] (E.south west)+(-0.13,0.26) circle (0.13);

            \draw [fill=blue, draw=none](0.51, 0.9) circle (0.13);

        \end{tikzpicture}
        }
    }
    \caption{Trajectory outcome of case $\pi_g(O_r)$ for 16 evaluated starting positions on the XY-plane. Each starting position was executed on two starting heights ($z = \SI{60}{\mm}$ and $z = \SI{70}{\mm}$).}
    \label{fig:startingpositions}
\end{figure}

==> plots/task_success.tex <==
\begin{figure}[tb]
    \parbox{\columnwidth}{
        \vspace{1.5mm}
        \begin{tikzpicture}
            \begin{axis}[
                ybar stacked,
                bar width=30pt,
                nodes near coords,
                enlarge x limits=0.15,
                width=1.05\columnwidth,
                height=0.6\columnwidth,
                ymin=0.0,
                ymax=33,
                legend style={at={(0.5,1.0)},anchor=south,legend columns=-1,draw=none,font=\small},
                ylabel={\small Number of Trajectories},
                y label style={at={(axis description cs:-0.0,0.5)}, anchor=south},
                symbolic x coords={$\pi_s(O_s)$, $\pi_g(G(O_s))$, $\pi_g(O_r)$, $\pi_g(G(O_r))$},
                xtick=data,
                y tick style={draw=none},
                yticklabels={,,},
                x tick style={draw=none},
                x tick label style={rotate=0,anchor=north, font=\small},
                every node near coord/.append style={font=\boldmath},
                ]
                \addplot+[ybar, Black, fill=FS, draw=Black] plot coordinates {($\pi_s(O_s)$, 32) ($\pi_g(G(O_s))$, 25) ($\pi_g(G(O_r))$, 13) ($\pi_g(O_r)$, 16)};
                
                \addplot+[ybar, Black, fill=PS, draw=Black, text=white] plot coordinates {($\pi_s(O_s)$, 0) ($\pi_g(G(O_s))$, 0) ($\pi_g(G(O_r))$, 0) ($\pi_g(O_r)$, 3)};
                
                \addplot+[ybar, Black, fill=TS, draw=Black] plot coordinates {($\pi_s(O_s)$, 0) ($\pi_g(G(O_s))$, 3) ($\pi_g(G(O_r))$, 15) ($\pi_g(O_r)$, 9)};
                
                \addplot+[ybar, Black, fill=TO, draw=Black, text=white] plot coordinates {($\pi_s(O_s)$, 0) ($\pi_g(G(O_s))$, 4) ($\pi_g(G(O_r))$, 4) ($\pi_g(O_r)$, 4)};
                
                \legend{\strut success, \strut partial success, \strut tissue stress, \strut time out}
            \end{axis}
        \end{tikzpicture}
    }
    \caption{Trajectory results for all four experiment cases split into their outcomes. Possible trajectory outcomes are task failure due to time out or excessive tissue stress, partial task success if grasping is successful but retraction failed, and success if the target was visible at trajectory end.}
    \label{fig:tasksuccess}
\end{figure}
